Contrastive Preference Optimization: Pushing the Boundaries of LLM Performance in Machine Translation

Moderate-sized large language models (LLMs) -- those with 7B or 13B parameters -- exhibit promising machine translation (MT) performance. However, even the top-performing 13B LLM-based translation models, like ALMA, does not match the performance of state-of-the-art conventional encoder-decoder translation models or larger-scale LLMs such as GPT-4. In this study, we bridge this performance gap. We first assess the shortcomings of supervised fine-tuning for LLMs in the MT task, emphasizing the quality issues present in the reference data, despite being human-generated. Then, in contrast to SFT which mimics reference translations, we introduce Contrastive Preference Optimization (CPO), a novel approach that trains models to avoid generating adequate but not perfect translations. Applying CPO to ALMA models with only 22K parallel sentences and 12M parameters yields significant improvements. The resulting model, called ALMA-R, can match or exceed the performance of the WMT competition winners and GPT-4 on WMT'21, WMT'22 and WMT'23 test datasets.

==> (inline-0) <==
\begin{tabular}{lcccccccccc}
\hline
                        & \multicolumn{5}{c}{\texttt{de}}                                                                                                                                                                                                                          & \multicolumn{5}{c}{\texttt{cs}}                                                                                                                                                                                                                                               \\
                        \cmidrule(lr){2-6} \cmidrule(lr){7-11} 
                        & \multicolumn{1}{l}{BLEU}      & \multicolumn{1}{l}{COMET-22}           & KIWI-22                                                & KIWI-XXL                                             & XCOMET                                                 & \multicolumn{1}{l}{BLEU}                             & \multicolumn{1}{l}{COMET-22}           & KIWI-22                                                & KIWI-XXL                                             & XCOMET                                               \\ \hline
Gold Reference          & -                             & -                                      & 82.67                                                  & 84.01                                                & \textbf{97.85}                        & -                                                    & -                                      & 83.19                                                  & 81.83                                                & 90.27                                                \\
WMT Winners             & \textbf{38.39}                & 87.21                                  & 83.56                        & 83.70                                                & 96.99                                                  & \textbf{45.92}                                       & \textbf{91.86}                         & \textbf{85.31}                                                  & \textbf{87.27}                      & \textbf{94.38}                      \\
GPT-4                   & 34.58                         & 87.29                         & 83.48                                                  & \textbf{84.91}                                                & 97.56                                                  & 33.74                                                & 90.81                                  & 84.81                                                  & 85.35                                                & 93.48                                                \\
GPT-3.5-text-davinci-003                                                 & 31.88                           & 85.61                                                  & 82.75                                                  & 81.71                                                & 96.35                                                  & 31.31                            & 88.57                                                  & 82.93                                                  & 78.84                                                & 89.91                                                \\
Google Translate*                                                         & 37.44                           & \textbf{88.01}                                                  & \textbf{84.03}                                                  & 85.33                                                & 97.60                                                  & 48.10                            & 91.28                                                  & 84.55                                                  & 82.80                                                & 91.94                                                \\
NLLB-3.3B*                                                                & 34.04                           & 86.24                                                  & 83.38                                                  & 82.47                                                & 96.25                                                  & 36.34                            & 89.90                                                  & 84.20                                                  & 81.77                                                & 91.57                                                \\ 
MADLAD-10B                                                               & 36.57                           & 86.73                           & 83.19                           & 83.06                         & 96.82                           & 40.17                           & 90.35                           & 84.05                           & 92.03                           & 91.79                           \\

\hdashline
% TowerInstruct                                                            & \textbf{41.61}                  & \textbf{88.13}                  & 83.48                           & 83.80                         & 97.27                           & 17.25                           & 81.62                           & 76.38                           & 61.79                           & 76.26                           \\
LLaMA-1-13B                                                              & 22.27                           & 80.62                                                  & 77.50                                                  & 70.53                                                & 92.93                                                  & 16.83                            & 78.43                                                  & 72.17                                                  & 55.16                                                & 72.53                                                \\
LLaMA-2-13B                                                              & 13.69                           & 75.55                                                  & 68.33                                                  & 55.98                                                & 90.81                                                  & 0.87                             & 68.57                                                  & 61.38                                                  & 42.67                                                & 74.26                                                \\
Bayling-13B*                                                              & 25.59                           & 82.70                                                  & 80.01                                                  & 74.69                                                & 94.50                                                  & 16.40                            & 78.22                                                  & 72.49                                                  & 53.70                                                & 75.92                                                \\
BigTranslate                                                             & 22.13                           & 78.62                                                  & 75.40                                                  & 67.45                                                & 90.22                                                  & 20.57                            & 80.11                                                  & 73.53                                                  & 60.27                                                & 73.73                                                \\ \hline
ALMA-7B-LoRA                                                             & 30.16                                             & 85.45                                             & 82.19                                             & 80.70                                              & 96.49                                             & 30.17                                             & 89.05                                             & 83.27                                             & 82.06                                             & 90.82                                             \\ 
+ SFT on preferred data                                                  & \worse 29.00                     & \worse 85.42                     & \better 82.30                      & \worse 80.44                     & \worse 96.26                     & \better 30.64                     & \better 89.11                     & \better 83.46                     & \worse 81.28                     & \worse 90.26                     \\
+ DPO                                                                    & \worse 28.87                     & \worse 85.19                     & \worse 82.02                     & \worse 80.02                     & \worse 96.22                     & \worse 28.87                     & \worse 88.78                     & \worse 82.96                     & \worse 81.03                     & \worse 90.12                     \\
+ CPO (Ours, ALMA-7B-R)                                                  & \worse 26.23                     & \best 86.06 & \best 82.97 & \best 82.77                     & \better 97.11                     & \worse 25.19                     & \best  89.61 & \best 84.32 & \best 84.81                     & \better 91.91 \\  \hline

ALMA-13B-LoRA           & 31.47                         & 85.62                                  & 82.62                                                  & 81.64                                                & 96.49                                                  & 32.38                                                & 89.79                                  & 84.14                                                  & 84.24                                                & 92.38                                                \\ 
+ SFT on preferred data & \worse 30.39 & \better 86.01          & \better 82.75                           & \better 81.85                         & \better 96.67                           & \worse 31.60                        & \better 89.91          & 84.14                                                  & \worse 83.46                          & \worse 91.99                          \\
+ DPO                   & \worse 30.50 & \worse 85.31          & \worse 82.40                            & \worse 81.20                          & \worse 96.40                            & \worse 30.88                        & \worse 89.53          & \worse 83.86                            & \worse 83.45                          & \worse 91.68                          \\
+ CPO (Ours, ALMA-13B-R)           & \worse 27.72 & \best 86.40 & \best  83.28 & \best 84.25 & \best 97.48                             & \worse 26.32                        & \better 90.29          & \best 84.99 & \best 87.06                           & \best 93.61                           \\ \hline
                        & \multicolumn{5}{c}{\texttt{is}}                                                                                                                                                                                                                          & \multicolumn{5}{c}{\texttt{zh}}                                                                                                                                                                                                                                               \\
                        \cmidrule(lr){2-6} \cmidrule(lr){7-11} 
                        & \multicolumn{1}{l}{BLEU}      & \multicolumn{1}{l}{COMET-22}           & KIWI-22                                                & KIWI-XXL                                             & XCOMET                                                 & \multicolumn{1}{l}{BLEU}                             & \multicolumn{1}{l}{COMET-22}           & KIWI-22                                                & KIWI-XXL                                             & XCOMET                                               \\ \hline
Gold Reference          & -                             & -                                      & 80.51                                                  & 85.20                                                & 91.52                                                  & -                                                    & -                                      & 80.92                                                  & 81.70                                                & 90.42                                                \\
WMT Winners             & \textbf{33.28}                & 86.75                                  & 81.77                                                  & 84.94                                                & 91.61                                                  & \textbf{44.87}                                       & 86.69                                  & 82.04                                                  & 81.13                                                & 91.14                                                \\
GPT-4                   & 24.68                         & 85.08                                  & 81.03                                                  & 81.21                                                & 90.00                                                  & 44.41                                                & 86.51                                  & 81.73                                                  & 81.53                                                & 90.79                                                \\
GPT-3.5-text-davinci-003                                                 & 15.89                           & 76.28                                                  & 73.96                                                  & 58.72                                                & 72.67                                                  & 38.36                            & 85.76                                                  & 81.26                                                  & 80.4                                                 & 90.07                                                \\
Google Translate*                                                         & -                               & -                                                      & -                                                      & -                                                    & -                                                      & 49.96                            & 87.37                                                  & 82.23                                                  & 80.62                                                & 90.27                                                \\
NLLB-3.3B*                                                                & -                               & -                                                      & -                                                      & -                                                    & -                                                      & 32.52                            & 81.57                                                  & 75.73                                                  & 67.14                                                & 82.04                                                \\ 
MADLAD-10B                                                               & 23.57                           & 80.72                           & 77.09                           & 69.95                         & 80.84                           & 39.18                           & 83.14                           & 78.37                           & 72.82                           & 85.30                           \\

\hdashline
% TowerInstruct                                                            & 1.79                            & 54.06                           & 57.02                           & 38.82                         & 73.09                           & 47.64                           & \textbf{88.64}                  & \textbf{83.25}                  & 82.90                           & 91.10                           \\
LLaMA-1-13B                                                              & 1.43                            & 36.78                                                  & 36.59                                                  & 3.44                                                 & 23.89                                                  & 16.85                            & 70.91                                                  & 64.82                                                  & 47.92                                                & 67.73                                                \\
LLaMA-2-13B                                                              & 2.36                            & 38.47                                                  & 31.07                                                  & 4.60                                                 & 36.21                                                  & 30.00                            & 79.70                                                  & 74.09                                                  & 65.06                                                & 81.06                                                \\
Bayling-13B*                                                              & -                               & -                                                      & -                                                      & -                                                    & -                                                      & 37.90                            & 84.63                                                  & 79.94                                                  & 76.34                                                & 87.44                                                \\
BigTranslate                                                             & 2.08                            & 37.40                                                  & 39.29                                                  & 9.39                                                 & 26.77                                                  & 19.17                            & 74.11                                                  & 65.96                                                  & 55.44                                                & 72.69                                                \\ \hline
ALMA-7B-LoRA                                                             &  25.19   &  85.44   & 81.12   & 81.51 & 89.94   & 36.47   & 84.87   &  79.50    &  77.14   & 88.11   \\
+ SFT on preferred data                                                  & \worse 24.26   & \worse 85.19   & \worse 80.87   & \worse 80.25 & \worse 89.15   & \better 37.12   & \better 85.36   & \best  80.38 & \better 78.16 & \better 88.34   \\
+ DPO                                                                    & \worse 24.52   & \worse 85.20    & \worse 80.79   & \worse 80.42 & \worse 88.97   & \worse 35.22   & \worse 84.73   & \worse 79.42   & \worse 76.96   & \worse 87.72   \\
+ CPO (Ours, ALMA-7B-R)                                                  & \worse 21.13   & \better 85.80    & \worse 80.93   & \better 82.35 & \worse 89.63   & \worse 31.19   & \best 85.89   & \best 81.42   & \best 81.79   & \best 89.55   \\ \hline
ALMA-13B-LoRA           & 26.68                         & 86.08                                  & 81.71                                                  & 83.31                                                & 91.20                                                  & 39.84                                                & 85.96                                  & 80.82                                                  & 79.96                                                & 89.92                                                \\ 
+ SFT on preferred data & \worse 25.26 & \worse 85.77          & \worse 81.48                            & \worse 82.11                          & \worse 90.30                            & \worse { 39.10} & \better 85.99          & \better 81.25                           & \better 80.51                         & \better 90.18                         \\
+ DPO                   & \worse 25.87 & \worse 85.86          & \worse 81.43                            & \worse 82.66                          & \worse 90.33                            & \worse { 38.85} & \worse 85.85          & \worse 80.74                            & \worse 79.64                          & \worse 89.58                          \\
+ CPO (Ours, ALMA-13B-R)           & \worse 22.88 & \best \textbf{86.85} & \better \textbf{82.18} & \best \textbf{85.68} & \better \textbf{91.93} & \worse { 34.06} & \best  \textbf{86.86} & \best \textbf{82.25}   & \best \textbf{84.32} & \best \textbf{92.03} \\ \hline
                        & \multicolumn{5}{c}{\texttt{ru}}                                                                                                                                                                                                                          & \multicolumn{5}{c}{Avg.}                                                                                                                                                                                                                                             \\
                        \cmidrule(lr){2-6} \cmidrule(lr){7-11} 
                        & \multicolumn{1}{l}{BLEU}      & \multicolumn{1}{l}{COMET-22}           & KIWI-22                                                & KIWI-XXL                                             & XCOMET                                                 & \multicolumn{1}{l}{BLEU}                             & \multicolumn{1}{l}{COMET-22}           & KIWI-22                                                & KIWI-XXL                                             & XCOMET                                               \\ \hline
Gold Reference          & -                             & -                                      & 82.96                                                  & 84.62                                                & 94.17                                                  & -                                                    & -                                      & 82.05                                                  & 83.47                                                & 92.85                                                \\
WMT Winners             & 32.44                & 89.51                         & \textbf{84.35}                        & 87.01                                                & 94.79                                                  & \textbf{38.98}                                       & \textbf{88.40}                         & \textbf{83.41}                        & 84.81                                                & 93.78                                                \\
GPT-4                   & 28.74                         & 88.71                                  & 83.64                                                  & 86.15                                                & 94.30                                                   & 33.23                                                & 87.68                                  & 82.94                                                  & 83.83                                                & 93.23                                                \\
GPT-3.5-text-davinci-003                                                 & 27.53                           & 86.64                                                  & 82.283                                                 & 80.28                                                & 91.49                                                  & 28.99                            & 84.57                                                  & 80.64                                                  & 75.99                                                & 88.10                                                \\
Google Translate*                                                         & \textbf{35.02}                           & \textbf{88.91}                                                  & 83.75                                                  & 84.26                                                & 93.50                                                  & -                                & -                                                      & -                                                      & -                                                    & -                                                    \\
NLLB-3.3B*                                                                & 30.13                           & 87.51                                                  & 83.35                                                  & 82.31                                                & 92.07                                                  & -                                & -                                                      & -                                                      & -                                                    & -                                                    \\ 

MADLAD-10B                                                               & 29.77                           & 86.16                           & 81.73                           & 79.42                         & 90.74                           & 33.85                           & 85.42                           & 80.89                           & 79.46                           & 89.10                           \\
\hdashline
% TowerInstruct                                                            & \textbf{38.60}                  & \textbf{89.93}                  & 83.86                           & 85.07                         & 93.93                           & 29.38                           & 80.48                           & 76.80                           & 70.48                           & 86.33                           \\
LLaMA-1-13B                                                              & 18.46                           & 79.16                                                  & 74.26                                                  & 64.72                                                & 86.32                                                  & 15.17                            & 69.18                                                  & 65.07                                                  & 48.35                                                & 68.68                                                \\
LLaMA-2-13B                                                              & 0.59                            & 63.84                                                  & 56.78                                                  & 38.53                                                & 84.94                                                  & 9.50                             & 65.23                                                  & 58.33                                                  & 41.37                                                & 73.46                                                \\
Bayling-13B*                                                              & 12.76                           & 71.01                                                  & 67.89                                                  & 54.62                                                & 85.63                                                  & -                                & -                                                      & -                                                      & -                                                    & -                                                    \\
BigTranslate                                                             & 16.14                           & 75.13                                                  & 69.22                                                  & 54.27                                                & 76.92                                                  & 16.02                            & 69.07                                                  & 64.68                                                  & 49.36                                                & 68.07                                                \\ \hline
ALMA-7B-LoRA                                                             & 26.93                           & 87.05                           & 82.72                           & 82.60                          & 92.98                           & 29.78                           & 86.37                           & 81.76                           & 80.80                            & 91.67                           \\
+ SFT on preferred data                                                  & \worse 26.23   & \worse 86.88   & \worse 82.47   & \worse 81.79 & \worse 92.57   & \worse 29.45   & \better 86.39   & \better 81.90    & \worse 80.38   & \worse 91.32   \\
+ DPO                                                                    & \worse 25.94   & \worse 86.70    & \worse 82.20    & \worse 81.61 & \worse 92.53   & \worse 28.68   & \worse 86.12   & \worse 81.48   & \worse 80.01   & \worse 91.11   \\
+ CPO (Ours, ALMA-7B-R)                                                  & \worse 23.31   & \best 87.86 & \best  83.45 & \best   84.97 & \better 94.15 & \worse 25.41   & \best 87.04 & \best  82.62 & \best 83.34   & \better 92.47   \\ \hline

ALMA-13B-LoRA           & 28.96                         & 87.53                                  & 83.10                                                  & 84.17                                                & 93.79                                                  & 31.87                                                & 87.00                                  & 82.48                                                  & 82.66                                                & 92.76                                                \\ 
+ SFT on preferred data & \worse 28.15 & \better 87.66          & \better 83.23                           & \worse 84.15                          & \worse 93.54                            & \worse 30.90                        & \better 87.07          & \better 82.57                           & \worse 82.42                          & \worse 92.54                          \\
+ DPO                   & \worse 28.27 & \better 87.30          & \worse 82.94                            & \worse 83.40                          & \worse 93.25                            & \worse 30.87                        & \worse 86.77          & \worse 82.27                            & \worse 82.07                          & \worse 92.25                          \\
+ CPO (Ours, ALMA-13B-R)        & \worse 24.15 & \best 88.30 & \best 
 83.98 & \best \textbf{87.37} & \best \textbf{95.22}   & \worse 27.03                        & \best  87.74 & \best 83.34 & \best \textbf{85.74} & \best \textbf{94.05} \\ 

\hline

\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{lcccccccccc}
\hline
                        & \multicolumn{5}{c}{\texttt{de}}                                                                                                                                                                                                                          & \multicolumn{5}{c}{\texttt{cs}}                                                                                                                                                                                            \\
                         \cmidrule(lr){2-6} \cmidrule(lr){7-11} 
                        & \multicolumn{1}{l}{BLEU}      & \multicolumn{1}{l}{COMET-22}           & KIWI-22                                                & KIWI-XXL                                               & XCOMET                                               & \multicolumn{1}{l}{BLEU}      & \multicolumn{1}{l}{COMET-22}  & KIWI-22                                                & KIWI-XXL                                               & XCOMET                          \\ \hline
Gold Reference          & -                             & -                                      & 78.74                                                  & 78.56                                                  & 88.82                                                & -                             & -                             & 82.08                                                  & 83.11                                                  & 84.60                           \\
WMT Winners             & 33.34                & 85.04                                  & 81.38                                                  & 83.59                                                  & 93.74                                                & \textbf{64.14}                & \textbf{89.00}                   & 82.47                                                  & 82.53                                                  & 85.65                           \\
GPT-4                   & 32.41                         & 85.35                         & \textbf{81.50}                         & \textbf{84.58}                         & \textbf{94.47}                       & 46.86                         & 87.26                         & 82.52                                                  & 83.55                                                  & \textbf{88.48}  \\
GPT-3.5-text-davinci-003                                                 & 30.78                           & 84.79                                                  & 81.24                                                  & 83.97                                                & 92.78                                                  & 44.51                            & 86.16                                                  & 82.02                                                  & 82.19                                                & 83.51                                                \\
Google Translate*                                                         & \textbf{33.25}                  & 84.78                                                  & 81.36                                                  & 83.74                                                & 93.71                                                  & 49.40                            & 86.95                                                  & 82.60                                                  & 81.99                                                & 86.74                                                \\
NLLB-3.3B*                                                                & 29.46                           & 83.43                                                  & 80.98                                                  & 82.04                                                & 91.26                                                  & 49.05                            & 85.92                                                  & 81.72                                                  & 80.27                                                & 82.94                                                \\

MADLAD-10B                                                               & 32.77                           & 84.80                           & 81.13                           & 83.33                         & 93.53                           & 51.17                  & 87.18                  & 82.29                           & 82.37                           & 86.16                           \\
\hdashline
% TowerInstruct                                                            & \textbf{35.79}                           & \textbf{85.55}                           & 81.50                           & 84.08                         & 94.52                           & 41.67                           & 83.36                           & 79.61                           & 74.19                           & 78.33                           \\
LLaMA-1-13B                                                              & 29.66                           & 82.42                                                  & 78.77                                                  & 77.98                                                & 89.99                                                  & 36.05                            & 81.57                                                  & 77.72                                                  & 70.80                                                & 73.71                                                \\
LLaMA-2-13B                                                              & 31.06                           & 83.01                                                  & 79.47                                                  & 79.27                                                & 91.10                                                  & 40.02                            & 83.27                                                  & 79.29                                                  & 74.21                                                & 78.50                                                \\
Bayling-13B*                                                              & 27.26                           & 83.03                                                  & 79.88                                                  & 80.02                                                & 89.84                                                  & 33.81                            & 81.65                                                  & 78.04                                                  & 71.44                                                & 71.68                                                \\
BigTranslate                                                             & 25.16                           & 81.54                                                  & 78.24                                                  & 77.73                                                & 86.79                                                  & 34.81                            & 82.02                                                  & 77.91                                                  & 72.69                                                & 71.38                                                \\ \hline
ALMA-7B-LoRA                                                             & 29.56                           & 83.95                           & 80.63                           & 82.58                         & 92.35                           & 43.49                           & 85.93                           & 81.32                           & 81.42                           & 81.34                           \\
+ SFT on preferred data                                                  & \better 30.51   & \better 84.39   & \better 80.86   & \better 82.72 & \better 93.19   & \better 44.44   & \better 86.17   & \best 81.97 & \better 81.95   & \best 84.55   \\
+ DPO                                                                    & \worse  29.38   & \better  84.02   &  80.63   & \worse  82.47 & \worse  92.26   & \worse  42.60    & \worse  85.87   & \better  81.33   & \worse  81.30    & \worse  81.10    \\
+ CPO (Ours, ALMA-7B-R)                                                  & \better 30.52   & \best 84.61 & \better 81.13   & \better 83.11 & \best 93.85   & \worse 42.92   & \better 86.29   & \best  82.16 & \better 82.29 & \best 85.76   \\ \hline

ALMA-13B-LoRA           & 31.14                         & 84.56                                  & 81.14                                                  & 83.57                                                  & 93.30                                                & 45.28                         & 86.47                         & 81.96                                                  & 82.97                                                  & 83.95                           \\ 
+ SFT on preferred data & \better 31.80 & \better 84.83          & \better 81.36                           & \better 83.98                           & \better 93.84                         & \better 46.17 & \better 86.83 & \better 82.36                           & \better 83.15                           & \best 86.67 \\
+ DPO                   & \worse 30.99 & \worse 84.51          & \worse81.13                             & \worse83.52                             & \worse93.25                           & \worse 44.95 & \worse 86.36 & \worse81.82                             & \worse82.69                             & \worse83.84      \\
+ CPO (Ours, ALMA-13B-R)           & \worse 30.89 & \better \textbf{84.95}          & \better \textbf{81.50}  & \better 83.97                           & \better 94.20                         & \worse 44.39 & \better 86.85 & \best \textbf{82.63} & \better \textbf{83.75}  & \best 88.03      \\ \hline
                        & \multicolumn{5}{c}{\texttt{is}}                                                                                                                                                                                                                          & \multicolumn{5}{c}{\texttt{zh}}                                                                                                                                                                                            \\
                         \cmidrule(lr){2-6} \cmidrule(lr){7-11} 
                        & \multicolumn{1}{l}{BLEU}      & \multicolumn{1}{l}{COMET-22}           & KIWI-22                                                & KIWI-XXL                                               & XCOMET                                               & \multicolumn{1}{l}{BLEU}      & \multicolumn{1}{l}{COMET-22}  & KIWI-22                                                & KIWI-XXL                                               & XCOMET                          \\ \hline
Gold Reference          & -                             & -                                      & 80.88                                                  & 85.04                                                  & 76.16                                                & -                             & -                             & 77.09                                                  & 74.19                                                  & 90.70                           \\
WMT Winners             & \textbf{41.60}                 & 86.98                                  & 81.39                                                  & 85.60                                                  & 78.14                                                & \textbf{33.49}                & 81.02                         & 77.66                                                  & 73.28                                                  & 87.20                            \\
GPT-4                   & 41.29                         & 87.21                                  & 81.49                                                  & \textbf{85.90}                         & \textbf{81.11}                       & 23.82                         & \textbf{82.46}                & \textbf{79.33}                         & \textbf{77.65}                         & \textbf{92.06}  \\
GPT-3.5-text-davinci-003                                                 & 31.88                           & 82.13                                                  & 78.72                                                  & 77.53                                                & 66.44                                                  & 24.98                            & 81.62                                                  & 78.91                                                  & 76.64                                                & 90.92                                                \\
Google Translate*                                                         & -                               & -                                                      & -                                                      & -                                                    & -                                                      & 28.60                            & 80.82                                                  & 77.87                                                  & 74.27                                                & 87.69                                                \\
NLLB-3.3B*                                                                & -                               & -                                                      & -                                                      & -                                                    & -                                                      & 21.08                            & 76.93                                                  & 75.40                                                  & 68.83                                                & 84.43                                                \\

MADLAD-10B                                                               & 39.49                           & 87.06                           & 81.40                           & 85.52                         & 80.43                           & 21.29                           & 78.53                           & 76.72                           & 72.10                           & 87.12                           \\
\hdashline
% TowerInstruct                                                            & 11.54                           & 62.75                           & 61.51                           & 30.97                         & 30.89                           & 31.54                           & \textbf{83.00}                           & 78.87                           & 76.64                           & 91.31                           \\
LLaMA-1-13B                                                              & 11.01                           & 60.82                                                  & 57.76                                                  & 30.38                                                & 20.87                                                  & 16.81                            & 74.32                                                  & 70.93                                                  & 62.37                                                & 80.13                                                \\
LLaMA-2-13B                                                              & 15.77                           & 66.35                                                  & 63.91                                                  & 42.75                                                & 28.03                                                  & 21.81                            & 78.10                                                  & 75.09                                                  & 70.31                                                & 85.68                                                \\
Bayling-13B*                                                              & -                               & -                                                      & -                                                      & -                                                    & -                                                      & 20.10                            & 77.72                                                  & 75.08                                                  & 68.32                                                & 86.51                                                \\
BigTranslate                                                             & 6.45                            & 54.65                                                  & 50.55                                                  & 18.77                                                & 17.44                                                  & 14.94                            & 75.11                                                  & 71.94                                                  & 65.25                                                & 85.00                                                \\ \hline
ALMA-7B-LoRA                                                             & 35.64                           & 86.09                           & 80.57                           & 84.65                         & 75.02                           & 23.64                           & 79.78                           & 76.81                           & 73.65                           & 83.94                           \\
+ SFT on preferred data                                                  & \best 38.58   & \better 86.47   & \better 81.09   & \better 85.23 & \best 78.87   & \worse  23.19   & \best  80.50 & \best 77.74 & \best 74.91 & \best 89.81 \\
+ DPO                                                                    & \worse  35.25   & \worse  85.96   & \worse  80.53   & \worse  84.44 & \better  75.19   & \better 23.20    & \better  79.91   & \better  76.83   & \worse  73.51   & \best  89.22   \\
+ CPO (Ours, ALMA-7B-R)                                                  & \best 38.64   & \best 86.66 & \best 81.24 & \best 85.13 & \best 79.14 & \worse  22.45   & \best 80.95   & \best 78.47   & \best 75.72   & \best 90.74   \\ \hline
ALMA-13B-LoRA           & 36.95                         & 86.42                                  & 80.90                                                  & 85.49                                                  & 76.68                                                & 25.46                         & 80.21                         & 77.32                                                  & 74.41                                                  & 89.88                           \\

+ SFT on preferred data & \best 39.60 & \better 86.88          & \better 81.32                           & \better 85.61                           & \best 80.20                           & \worse 24.54 & \best 81.08 & \best 78.32 & \best 76.03 & \better 90.65    \\
+ DPO                   & \worse 36.16 & \worse 86.30          & \worse80.89                             & \worse85.22                             & \worse76.09                           & \worse 25.17 & \better 80.42 & \better 77.50                           & \better 74.50                           & \better 89.94    \\
+ CPO (Ours, ALMA-13B-R)           & \best 39.67 & \best \textbf{87.14} & \best  \textbf{81.57} & \better 85.73                           & \best 80.49                           & \worse 23.23 & \best 81.64 & \best 79.24                             & \best 77.17                             & \best 91.65      \\ \hline
                        & \multicolumn{5}{c}{\texttt{ru}}                                                                                                                                                                                                                          & \multicolumn{5}{c}{Avg.}                                                                                                                                                                                          \\
                         \cmidrule(lr){2-6} \cmidrule(lr){7-11} 
                        & \multicolumn{1}{l}{BLEU}      & \multicolumn{1}{l}{COMET-22}           & KIWI-22                                                & KIWI-XXL                                               & XCOMET                                               & \multicolumn{1}{l}{BLEU}      & \multicolumn{1}{l}{COMET-22}  & KIWI-22                                                & KIWI-XXL                                               & XCOMET                          \\ \hline
Gold Reference          & -                             & -                                      & 80.74                                                  & 79.59                                                  & 88.56                                                & -                             & -                             & 79.91                                                  & 80.10                                                  & 85.77                           \\
WMT Winners             & \textbf{45.18}                & \textbf{85.95}                         & 81.71                                                  & 80.97                                                  & 90.91                                                & \textbf{43.55}                & \textbf{85.60}                & 80.92                                                  & 81.19                                                  & 87.13                           \\
GPT-4                   & 41.09                         & 85.87                                  & 81.57                                                  & 81.34                                                  & 90.95                                                & 37.09                         & 85.63                         & 81.28                                                  & \textbf{82.60}                         & \textbf{89.41}  \\
GPT-3.5-text-davinci-003                                                 & 38.52                           & 84.8                                                   & 81.14                                                  & 79.95                                                & 89.29                                                  & 34.13                            & 83.90                                                  & 80.41                                                  & 80.06                                                & 84.59                                                \\
Google Translate*                                                         & 43.66                           & 84.81                                                  & 81.02                                                  & 79.66                                                & 89.40                                                  & -                                & -                                                      & -                                                      & -                                                    & -                                                    \\
NLLB-3.3B*                                                                & 40.12                           & 83.95                                                  & 80.87                                                  & 78.37                                                & 87.85                                                  & -                                & -                                                      & -                                                      & -                                                    & -                                                    \\ 
MADLAD-10B                                                               & 42.53                           & 84.91                           & 80.86                           & 79.24                         & 88.65                           & 37.45                           & 84.50                           & 80.48                           & 80.51                           & 87.18                           \\

\hdashline
% TowerInstruct                                                            & 46.91                           & 86.36                           & 81.60                           & 80.87                         & 91.05                           & 33.49                           & 80.20                           & 76.62                           & 69.35                           & 77.22                           \\
LLaMA-1-13B                                                              & 34.65                           & 81.90                                                  & 78.29                                                  & 74.37                                                & 84.13                                                  & 25.64                            & 76.21                                                  & 72.69                                                  & 63.18                                                & 69.77                                                \\
LLaMA-2-13B                                                              & 36.50                           & 82.91                                                  & 79.14                                                  & 76.50                                                & 86.12                                                  & 29.03                            & 78.73                                                  & 75.38                                                  & 68.61                                                & 73.89                                                \\
Bayling-13B*                                                              & 33.94                           & 82.07                                                  & 78.72                                                  & 74.45                                                & 83.28                                                  & -                                & -                                                      & -                                                      & -                                                    & -                                                    \\
BigTranslate                                                             & 29.06                           & 78.10                                                  & 74.35                                                  & 66.46                                                & 72.78                                                  & 22.08                            & 74.28                                                  & 70.60                                                  & 60.18                                                & 66.68                                                \\ \hline

ALMA-7B-LoRA                                                             & 39.21                           & 84.84                           & 80.94                           & 80.19                         & 88.50                            & 34.31                           & 84.12                           & 80.05                           & 80.50                            & 84.23                           \\
+ SFT on preferred data                                                  & \worse  39.06   & \better 85.00      & \better 81.05   & \better 80.47 & \better 89.54 & \better 35.16   & \better 84.51   & \better 80.54 & \better 81.06   & \best 87.19   \\
+ DPO                                                                    & \worse  38.40    & \worse  84.71   & \worse  80.83   & \worse  80.04 & \worse  88.34   & \worse  33.77   & \worse  84.09   & \worse  80.03   & \worse  80.35   & \better  85.22   \\
+ CPO (Ours, ALMA-7B-R)                                                  & \worse 38.42   & \better 85.11   & \better 81.34   & \better 80.69 & \best 90.10    & \better 34.59   & \best 84.72 & \best  80.87 & \better 81.39 & \best 87.92   \\ \hline

ALMA-13B-LoRA           & 40.27                         & 85.27                                  & 81.31                                                  & 81.05                                                  & 89.89                                                & 35.82                         & 84.59                         & 80.53                                                  & 81.50                                                  & 86.74                           \\ 
+ SFT on preferred data & \better 40.55 & \better 85.44          & \better 81.46                           & \better 81.17                           & \better 90.65                         & \better 36.53 & \better 85.01 & \better 80.96                           & \better 81.99                           & \best 88.40      \\
+ DPO                   & \worse 39.12 & \worse 85.14          & \worse81.19                             & \worse80.88                             & \worse89.76                           & \worse 35.28 & \worse 84.55 & \worse80.51                             & \worse81.36                             & \worse86.58      \\
+ CPO (Ours, ALMA-13B-R)          & \worse 39.06 & \better 85.45          & \better \textbf{81.72}  & \better \textbf{81.54}  & \best \textbf{91.18}  & \worse 35.45 & \best  85.21 & \best   \textbf{81.33} & \better 82.43                           & \best 89.11      \\ \hline
\end{tabular}
